PhasorPT: Continuous Geometry for Convolution-Free Point Transformers

Most state-of-the-art 3D point cloud backbones are hybrids that combine attention with sparse convolutions. While the convolutions supply local geometry, they add architectural complexity, hinder deployment, and tie the network to a discrete voxel grid. Convolution-free point transformers avoid these costs, yet they still trail the hybrids when trained on a single dataset with matched supervision. Dropping the convolutions frees the network from the voxel grid, but we hypothesize that current convolution-free backbones do not fully exploit the continuous point geometry. Pooling the points onto voxels discards their sub-voxel positions, and in attention, positions only influence where a query attends, while the values it aggregates carry no information about where they come from. We address both with operators built on phasors of the continuous point coordinates. Phasor pooling embeds each token from the exact positions of its points, and phasor attention makes the values geometry-aware while staying compatible with efficient attention kernels. Building on both, PhasorPT is a convolution-free point transformer that operates on continuous coordinates throughout. It matches or exceeds the hybrid PTv3 on multiple indoor and outdoor datasets with half its parameters and without a single convolution. With additional supervision from a convolutional teacher trained on the same data, it surpasses all baselines on ScanNet, ScanNet200, and SemanticKITTI.

==> figures/examples_kitti.tex <==
\ifdefined\exw\else\newlength\exw\newlength\exgap\fi
\setlength\exgap{4pt}\setlength\exw{\dimexpr(\linewidth-2\exgap)/3-0.5pt\relax}
\makebox[\exw]{\small Input (remission)}\hspace{\exgap}\makebox[\exw]{\small PhasorPT}\hspace{\exgap}\makebox[\exw]{\small Ground truth}\\[2pt]
\includegraphics[width=\exw]{figures/examples/kitti/08_000620_input.jpg}\llap{\makebox[\exw][l]{\hspace{3pt}\raisebox{3pt}{\tiny\color{gray}08\_000620}}}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/kitti/08_000620_pred.jpg}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/kitti/08_000620_gt.jpg}\\[\exgap]
\includegraphics[width=\exw]{figures/examples/kitti/08_001900_input.jpg}\llap{\makebox[\exw][l]{\hspace{3pt}\raisebox{3pt}{\tiny\color{gray}08\_001900}}}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/kitti/08_001900_pred.jpg}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/kitti/08_001900_gt.jpg}\\[\exgap]
\includegraphics[width=\exw]{figures/examples/kitti/08_002520_input.jpg}\llap{\makebox[\exw][l]{\hspace{3pt}\raisebox{3pt}{\tiny\color{gray}08\_002520}}}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/kitti/08_002520_pred.jpg}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/kitti/08_002520_gt.jpg}\\[\exgap]
\includegraphics[width=\exw]{figures/examples/kitti/08_003200_input.jpg}\llap{\makebox[\exw][l]{\hspace{3pt}\raisebox{3pt}{\tiny\color{gray}08\_003200}}}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/kitti/08_003200_pred.jpg}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/kitti/08_003200_gt.jpg}\\[4pt]
\includegraphics[width=\linewidth]{figures/examples_kitti_legend.pdf}


==> figures/examples_scannet.tex <==
\ifdefined\exw\else\newlength\exw\newlength\exgap\fi
\setlength\exgap{4pt}\setlength\exw{\dimexpr(\linewidth-2\exgap)/3-0.5pt\relax}
\makebox[\exw]{\small Input (RGB)}\hspace{\exgap}\makebox[\exw]{\small PhasorPT}\hspace{\exgap}\makebox[\exw]{\small Ground truth}\\[2pt]
\includegraphics[width=\exw]{figures/examples/scannet/scene0435_03_input.jpg}\llap{\makebox[\exw][l]{\hspace{3pt}\raisebox{3pt}{\tiny\color{gray}scene0435\_03}}}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/scannet/scene0435_03_pred.jpg}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/scannet/scene0435_03_gt.jpg}\\[\exgap]
\includegraphics[width=\exw]{figures/examples/scannet/scene0046_00_input.jpg}\llap{\makebox[\exw][l]{\hspace{3pt}\raisebox{3pt}{\tiny\color{gray}scene0046\_00}}}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/scannet/scene0046_00_pred.jpg}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/scannet/scene0046_00_gt.jpg}\\[\exgap]
\includegraphics[width=\exw]{figures/examples/scannet/scene0645_02_input.jpg}\llap{\makebox[\exw][l]{\hspace{3pt}\raisebox{3pt}{\tiny\color{gray}scene0645\_02}}}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/scannet/scene0645_02_pred.jpg}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/scannet/scene0645_02_gt.jpg}\\[\exgap]
\includegraphics[width=\exw]{figures/examples/scannet/scene0025_00_input.jpg}\llap{\makebox[\exw][l]{\hspace{3pt}\raisebox{3pt}{\tiny\color{gray}scene0025\_00}}}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/scannet/scene0025_00_pred.jpg}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/scannet/scene0025_00_gt.jpg}\\[4pt]
\includegraphics[width=\linewidth]{figures/examples_scannet_legend.pdf}


==> figures/examples_structured3d.tex <==
\ifdefined\exw\else\newlength\exw\newlength\exgap\fi
\setlength\exgap{4pt}\setlength\exw{\dimexpr(\linewidth-2\exgap)/3-0.5pt\relax}
\makebox[\exw]{\small Input (RGB)}\hspace{\exgap}\makebox[\exw]{\small PhasorPT}\hspace{\exgap}\makebox[\exw]{\small Ground truth}\\[2pt]
\includegraphics[width=\exw]{figures/examples/structured3d/scene_03190_room_216_input.jpg}\llap{\makebox[\exw][l]{\hspace{3pt}\raisebox{3pt}{\tiny\color{gray}scene\_03190\_room\_216}}}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/structured3d/scene_03190_room_216_pred.jpg}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/structured3d/scene_03190_room_216_gt.jpg}\\[\exgap]
\includegraphics[width=\exw]{figures/examples/structured3d/scene_03036_room_51056_input.jpg}\llap{\makebox[\exw][l]{\hspace{3pt}\raisebox{3pt}{\tiny\color{gray}scene\_03036\_room\_51056}}}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/structured3d/scene_03036_room_51056_pred.jpg}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/structured3d/scene_03036_room_51056_gt.jpg}\\[\exgap]
\includegraphics[width=\exw]{figures/examples/structured3d/scene_03075_room_334_input.jpg}\llap{\makebox[\exw][l]{\hspace{3pt}\raisebox{3pt}{\tiny\color{gray}scene\_03075\_room\_334}}}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/structured3d/scene_03075_room_334_pred.jpg}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/structured3d/scene_03075_room_334_gt.jpg}\\[\exgap]
\includegraphics[width=\exw]{figures/examples/structured3d/scene_03123_room_1683_input.jpg}\llap{\makebox[\exw][l]{\hspace{3pt}\raisebox{3pt}{\tiny\color{gray}scene\_03123\_room\_1683}}}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/structured3d/scene_03123_room_1683_pred.jpg}\hspace{\exgap}\includegraphics[width=\exw]{figures/examples/structured3d/scene_03123_room_1683_gt.jpg}\\[4pt]
\includegraphics[width=\linewidth]{figures/examples_structured3d_legend.pdf}

